The Extended Dawid-Skene Model: Fusing Information from Multiple Data Schemas

While label fusion from multiple noisy annotations is a well understood concept in data wrangling (tackled for example by the Dawid-Skene (DS) model), we consider the extended problem of carrying out learning when the labels themselves are not consistently annotated with the same schema. We show that even if annotators use disparate, albeit related, label-sets, we can still draw inferences for the underlying full label-set. We propose the Inter-Schema AdapteR (ISAR) to translate the fully-specified label-set to the one used by each annotator, enabling learning under such heterogeneous schemas, without the need to re-annotate the data. We apply our method to a mouse behavioural dataset, achieving significant gains (compared with DS) in out-of-sample log-likelihood (-3.40 to -2.39) and F1-score (0.785 to 0.864).

==> model_ds.tex <==
% Categorical Mixture Model representation for ISAC Model

\begin{tikzpicture}

  % Define nodes
  \node[latent]                				(zn) 	{$Z^{(n)}$};
  \node[obs, below=of zn] 		    		(ukn) 	{$U^{(n)}_{k}$};
  \node[const, above right=of zn]			(pi)  	{$\pi$};
  \node[const, above right=2.5cm of ukn] 	(psi)   {$\psi$};

  % Connect the nodes
  \edge {zn} 	{ukn};
  \edge {pi} 	{zn};
  \edge {psi} 	{ukn};

  % Plates
  \plate {pK} {(ukn)}		{$K$};
  \plate {pN} {(pK)(zn)} 	{$N$};

\end{tikzpicture}

==> model_isac.tex <==
% Categorical Mixture Model representation for ISAC Model

\begin{tikzpicture}

  % Define nodes
  \node[latent]                		(zn) 	{$Z^{(n)}$};
  \node[latent, below=0.5cm of zn] 		(ukn) 	{$U^{(n)}_{k}$};
  \node[obs, below=0.5cm of ukn]			(ykn)	{$Y^{(n)}_{k}$};
  \node[obs, left=1.0cm of ykn]			(sn)	{$S^{(n)}_{k}$};
  \node[const, above right=of zn]	(pi)  	{$\pi$};
  \node[const, above right=2.5cm of ukn] 	(psi)   {$\psi$};
  \node[const, above right=2.5cm of ykn]	(omega)	{$\omega$};

  % Connect the nodes
  \edge {zn} 	{ukn};
  \edge {ukn}	{ykn};
  \edge {sn}	{ykn};
  \edge {pi} 	{zn};
  \edge {psi} 	{ukn};
  \edge {omega}	{ykn};

  % Plates
  \plate {pK} {(ykn)(ukn)(sn)}	{$K$};
  \plate {pN} {(pK)(zn)} 	{$N$};

\end{tikzpicture}
